InfoBridge: Mutual Information estimation via Bridge Matching

Diffusion bridge models have recently become a powerful tool in the field of generative modeling. In this work, we leverage their power to address another important problem in machine learning and information theory, the estimation of the mutual information (MI) between two random variables. Neatly framing MI estimation as a domain transfer problem, we construct an unbiased estimator for data posing difficulties for conventional MI estimators. We showcase the performance of our estimator on three standard MI estimation benchmarks, i.e., low-dimensional, image-based and high MI, and on real-world data, i.e., protein language model embeddings.

==> gnuplottex/iclr2026_conference-gnuplottex-fig1.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p0 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% Mon Sep 29 09:09:36 2025
\tikzset{every node/.append style={scale=0.45}}
\path (0.000,0.000) rectangle (6.000,4.500);
\gpcolor{rgb color={0.800,0.800,0.800}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.373,0.278)--(5.750,0.278);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.373,0.278)--(0.553,0.278);
\draw[gp path] (5.750,0.278)--(5.570,0.278);
\node[gp node right] at (0.290,0.278) {$0$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.373,0.686)--(5.750,0.686);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.373,0.686)--(0.463,0.686);
\draw[gp path] (5.750,0.686)--(5.660,0.686);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.373,1.094)--(5.750,1.094);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.373,1.094)--(0.553,1.094);
\draw[gp path] (5.750,1.094)--(5.570,1.094);
\node[gp node right] at (0.290,1.094) {$2$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.373,1.503)--(5.750,1.503);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.373,1.503)--(0.463,1.503);
\draw[gp path] (5.750,1.503)--(5.660,1.503);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.373,1.911)--(5.750,1.911);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.373,1.911)--(0.553,1.911);
\draw[gp path] (5.750,1.911)--(5.570,1.911);
\node[gp node right] at (0.290,1.911) {$4$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.373,2.319)--(5.750,2.319);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.373,2.319)--(0.463,2.319);
\draw[gp path] (5.750,2.319)--(5.660,2.319);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.373,2.727)--(0.456,2.727);
\draw[gp path] (2.130,2.727)--(5.750,2.727);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.373,2.727)--(0.553,2.727);
\draw[gp path] (5.750,2.727)--(5.570,2.727);
\node[gp node right] at (0.290,2.727) {$6$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.373,3.135)--(0.456,3.135);
\draw[gp path] (2.130,3.135)--(5.750,3.135);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.373,3.135)--(0.463,3.135);
\draw[gp path] (5.750,3.135)--(5.660,3.135);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.373,3.544)--(0.456,3.544);
\draw[gp path] (2.130,3.544)--(5.750,3.544);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.373,3.544)--(0.553,3.544);
\draw[gp path] (5.750,3.544)--(5.570,3.544);
\node[gp node right] at (0.290,3.544) {$8$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.373,3.952)--(0.456,3.952);
\draw[gp path] (2.130,3.952)--(5.750,3.952);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.373,3.952)--(0.463,3.952);
\draw[gp path] (5.750,3.952)--(5.660,3.952);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.373,4.360)--(5.750,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.373,4.360)--(0.553,4.360);
\draw[gp path] (5.750,4.360)--(5.570,4.360);
\node[gp node right] at (0.290,4.360) {$10$};
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.373,0.278)--(0.373,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.373,0.278)--(0.373,0.458);
\draw[gp path] (0.373,4.360)--(0.373,4.180);
\node[gp node center] at (0.373,0.139) {$0$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.642,0.278)--(0.642,2.461);
\draw[gp path] (0.642,4.180)--(0.642,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.642,0.278)--(0.642,0.368);
\draw[gp path] (0.642,4.360)--(0.642,4.270);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.911,0.278)--(0.911,2.461);
\draw[gp path] (0.911,4.180)--(0.911,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.911,0.278)--(0.911,0.458);
\draw[gp path] (0.911,4.360)--(0.911,4.180);
\node[gp node center] at (0.911,0.139) {$1$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.180,0.278)--(1.180,2.461);
\draw[gp path] (1.180,4.180)--(1.180,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.180,0.278)--(1.180,0.368);
\draw[gp path] (1.180,4.360)--(1.180,4.270);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.448,0.278)--(1.448,2.461);
\draw[gp path] (1.448,4.180)--(1.448,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.448,0.278)--(1.448,0.458);
\draw[gp path] (1.448,4.360)--(1.448,4.180);
\node[gp node center] at (1.448,0.139) {$2$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.717,0.278)--(1.717,2.461);
\draw[gp path] (1.717,4.180)--(1.717,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.717,0.278)--(1.717,0.368);
\draw[gp path] (1.717,4.360)--(1.717,4.270);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.986,0.278)--(1.986,2.461);
\draw[gp path] (1.986,4.180)--(1.986,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.986,0.278)--(1.986,0.458);
\draw[gp path] (1.986,4.360)--(1.986,4.180);
\node[gp node center] at (1.986,0.139) {$3$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (2.255,0.278)--(2.255,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.255,0.278)--(2.255,0.368);
\draw[gp path] (2.255,4.360)--(2.255,4.270);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (2.524,0.278)--(2.524,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.524,0.278)--(2.524,0.458);
\draw[gp path] (2.524,4.360)--(2.524,4.180);
\node[gp node center] at (2.524,0.139) {$4$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (2.793,0.278)--(2.793,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.793,0.278)--(2.793,0.368);
\draw[gp path] (2.793,4.360)--(2.793,4.270);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (3.062,0.278)--(3.062,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.062,0.278)--(3.062,0.458);
\draw[gp path] (3.062,4.360)--(3.062,4.180);
\node[gp node center] at (3.062,0.139) {$5$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (3.330,0.278)--(3.330,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.330,0.278)--(3.330,0.368);
\draw[gp path] (3.330,4.360)--(3.330,4.270);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (3.599,0.278)--(3.599,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.599,0.278)--(3.599,0.458);
\draw[gp path] (3.599,4.360)--(3.599,4.180);
\node[gp node center] at (3.599,0.139) {$6$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (3.868,0.278)--(3.868,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.868,0.278)--(3.868,0.368);
\draw[gp path] (3.868,4.360)--(3.868,4.270);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (4.137,0.278)--(4.137,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.137,0.278)--(4.137,0.458);
\draw[gp path] (4.137,4.360)--(4.137,4.180);
\node[gp node center] at (4.137,0.139) {$7$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (4.406,0.278)--(4.406,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.406,0.278)--(4.406,0.368);
\draw[gp path] (4.406,4.360)--(4.406,4.270);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (4.675,0.278)--(4.675,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.675,0.278)--(4.675,0.458);
\draw[gp path] (4.675,4.360)--(4.675,4.180);
\node[gp node center] at (4.675,0.139) {$8$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (4.943,0.278)--(4.943,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.943,0.278)--(4.943,0.368);
\draw[gp path] (4.943,4.360)--(4.943,4.270);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (5.212,0.278)--(5.212,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.212,0.278)--(5.212,0.458);
\draw[gp path] (5.212,4.360)--(5.212,4.180);
\node[gp node center] at (5.212,0.139) {$9$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (5.481,0.278)--(5.481,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.481,0.278)--(5.481,0.368);
\draw[gp path] (5.481,4.360)--(5.481,4.270);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (5.750,0.278)--(5.750,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.750,0.278)--(5.750,0.458);
\draw[gp path] (5.750,4.360)--(5.750,4.180);
\node[gp node center] at (5.750,0.139) {$10$};
\draw[gp path] (0.373,4.360)--(0.373,0.278)--(5.750,0.278)--(5.750,4.360)--cycle;
\gpfill{rgb color={0.565,0.933,0.565},opacity=0.10} (0.427,0.318)--(0.911,0.686)--(1.717,1.293)--(3.062,2.296)%
    --(4.406,3.238)--(5.750,3.988)--(5.750,4.110)--(4.406,3.280)--(3.062,2.311)%
    --(1.717,1.302)--(0.911,0.690)--(0.427,0.323)--cycle;
\gpfill{rgb color={0.933,0.510,0.933},opacity=0.10} (0.427,0.368)--(0.911,0.682)--(1.717,1.271)--(3.062,2.098)%
    --(4.406,2.779)--(5.750,2.888)--(5.750,3.504)--(4.406,2.991)--(3.062,2.205)%
    --(1.717,1.287)--(0.911,0.730)--(0.427,0.451)--cycle;
\gpfill{rgb color={0.000,0.808,0.820},opacity=0.10} (0.427,0.345)--(0.911,0.668)--(1.717,1.116)--(3.062,1.625)%
    --(4.406,2.117)--(5.750,2.404)--(5.750,4.327)--(4.406,3.892)--(3.062,2.703)%
    --(1.717,1.384)--(0.911,0.789)--(0.427,0.358)--cycle;
\gpfill{rgb color={0.545,0.000,0.000},opacity=0.10} (0.427,0.752)--(0.911,1.068)--(1.717,1.733)--(3.062,2.201)%
    --(4.406,2.944)--(5.750,3.406)--(5.750,4.360)--(4.225,4.360)--(3.062,3.492)%
    --(1.717,2.051)--(0.911,1.510)--(0.427,1.022)--cycle;
\gpfill{rgb color={1.000,1.000,0.000},opacity=0.10} (0.427,0.297)--(0.911,0.535)--(1.717,1.078)--(3.062,1.918)%
    --(4.406,2.362)--(5.750,2.555)--(5.750,2.725)--(4.406,2.569)--(3.062,2.003)%
    --(1.717,1.098)--(0.911,0.551)--(0.427,0.299)--cycle;
\gpfill{rgb color={1.000,0.647,0.000},opacity=0.10} (0.427,0.377)--(0.911,0.678)--(1.717,1.265)--(3.062,1.971)%
    --(4.406,2.404)--(5.750,2.546)--(5.750,2.716)--(4.406,2.662)--(3.062,2.180)%
    --(1.717,1.271)--(0.911,0.728)--(0.427,0.444)--cycle;
%
  \gpfill{rgb color={0.000,0.502,1.000},opacity=0.10} (0.911,0.595)--(1.717,1.123)--(3.062,2.096)--(4.406,2.961)%
    --(5.750,3.413)--(5.750,3.664)--(4.406,3.193)--(3.062,2.262)--(1.717,1.241)--(0.911,0.663)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.10} (0.427,0.278)--(0.482,0.278)--(0.911,0.719)--(1.717,1.300)%
    --(3.062,1.965)--(4.406,2.706)--(5.750,3.251)--(5.750,3.461)--(4.406,3.189)%
    --(3.062,2.481)--(1.717,1.363)--(0.911,0.824)--(0.427,0.406)--cycle;
\node[gp node left] at (1.134,4.084) {ground truth};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (0.539,4.084)--(1.051,4.084);
\draw[gp path] (0.427,0.319)--(0.911,0.686)--(1.717,1.299)--(3.062,2.319)--(4.406,3.340)%
  --(5.750,4.360);
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.134,3.893) {MINDE-C};
\gpcolor{rgb color={0.000,0.808,0.820}}
\gpsetlinewidth{1.50}
\draw[gp path] (0.539,3.893)--(1.051,3.893);
\draw[gp path] (0.427,0.352)--(0.911,0.728)--(1.717,1.250)--(3.062,2.164)--(4.406,3.004)%
  --(5.750,3.365);
\gpsetpointsize{6.00}
\gp3point{gp mark 8}{}{(0.427,0.352)}
\gp3point{gp mark 8}{}{(0.911,0.728)}
\gp3point{gp mark 8}{}{(1.717,1.250)}
\gp3point{gp mark 8}{}{(3.062,2.164)}
\gp3point{gp mark 8}{}{(4.406,3.004)}
\gp3point{gp mark 8}{}{(5.750,3.365)}
\gp3point{gp mark 8}{}{(0.795,3.893)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.134,3.702) {MINDE-J};
\gpcolor{rgb color={0.545,0.000,0.000}}
\draw[gp path] (0.539,3.702)--(1.051,3.702);
\draw[gp path] (0.427,0.887)--(0.911,1.289)--(1.717,1.892)--(3.062,2.846)--(4.406,3.719)%
  --(5.709,4.360);
\gp3point{gp mark 8}{}{(0.427,0.887)}
\gp3point{gp mark 8}{}{(0.911,1.289)}
\gp3point{gp mark 8}{}{(1.717,1.892)}
\gp3point{gp mark 8}{}{(3.062,2.846)}
\gp3point{gp mark 8}{}{(4.406,3.719)}
\gp3point{gp mark 8}{}{(0.795,3.702)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.134,3.511) {KSG};
\gpcolor{rgb color={0.000,0.392,0.000}}
\draw[gp path] (0.539,3.511)--(1.051,3.511);
\draw[gp path] (0.427,0.321)--(0.911,0.688)--(1.717,1.297)--(3.062,2.304)--(4.406,3.259)%
  --(5.750,4.049);
\gp3point{gp mark 9}{}{(0.427,0.321)}
\gp3point{gp mark 9}{}{(0.911,0.688)}
\gp3point{gp mark 9}{}{(1.717,1.297)}
\gp3point{gp mark 9}{}{(3.062,2.304)}
\gp3point{gp mark 9}{}{(4.406,3.259)}
\gp3point{gp mark 9}{}{(5.750,4.049)}
\gp3point{gp mark 9}{}{(0.795,3.511)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.134,3.320) {NWJ};
\gpcolor{rgb color={0.627,0.502,0.125}}
\draw[gp path] (0.539,3.320)--(1.051,3.320);
\draw[gp path] (0.427,0.411)--(0.911,0.703)--(1.717,1.268)--(3.062,2.075)--(4.406,2.533)%
  --(5.750,2.631);
\gp3point{gp mark 4}{}{(0.427,0.411)}
\gp3point{gp mark 4}{}{(0.911,0.703)}
\gp3point{gp mark 4}{}{(1.717,1.268)}
\gp3point{gp mark 4}{}{(3.062,2.075)}
\gp3point{gp mark 4}{}{(4.406,2.533)}
\gp3point{gp mark 4}{}{(5.750,2.631)}
\gp3point{gp mark 4}{}{(0.795,3.320)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.134,3.129) {MINE};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (0.539,3.129)--(1.051,3.129);
\draw[gp path] (0.427,0.410)--(0.911,0.706)--(1.717,1.279)--(3.062,2.151)--(4.406,2.885)%
  --(5.750,3.196);
\gp3point{gp mark 1}{}{(0.427,0.410)}
\gp3point{gp mark 1}{}{(0.911,0.706)}
\gp3point{gp mark 1}{}{(1.717,1.279)}
\gp3point{gp mark 1}{}{(3.062,2.151)}
\gp3point{gp mark 1}{}{(4.406,2.885)}
\gp3point{gp mark 1}{}{(5.750,3.196)}
\gp3point{gp mark 1}{}{(0.795,3.129)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.134,2.938) {InfoNCE};
\gpcolor{rgb color={0.784,0.784,0.000}}
\draw[gp path] (0.539,2.938)--(1.051,2.938);
\draw[gp path] (0.427,0.298)--(0.911,0.543)--(1.717,1.088)--(3.062,1.961)--(4.406,2.465)%
  --(5.750,2.640);
\gp3point{gp mark 6}{}{(0.427,0.298)}
\gp3point{gp mark 6}{}{(0.911,0.543)}
\gp3point{gp mark 6}{}{(1.717,1.088)}
\gp3point{gp mark 6}{}{(3.062,1.961)}
\gp3point{gp mark 6}{}{(4.406,2.465)}
\gp3point{gp mark 6}{}{(5.750,2.640)}
\gp3point{gp mark 6}{}{(0.795,2.938)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.134,2.747) {$\normal$-MIENF};
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (0.539,2.747)--(1.051,2.747);
\draw[gp path] (0.427,0.294)--(0.911,0.629)--(1.717,1.182)--(3.062,2.179)--(4.406,3.077)%
  --(5.750,3.538);
\gp3point{gp mark 3}{}{(0.427,0.294)}
\gp3point{gp mark 3}{}{(0.911,0.629)}
\gp3point{gp mark 3}{}{(1.717,1.182)}
\gp3point{gp mark 3}{}{(3.062,2.179)}
\gp3point{gp mark 3}{}{(4.406,3.077)}
\gp3point{gp mark 3}{}{(5.750,3.538)}
\gp3point{gp mark 3}{}{(0.795,2.747)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.134,2.556) {\ourestname{} (ours)};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (0.539,2.556)--(1.051,2.556);
\draw[gp path] (0.427,0.314)--(0.911,0.772)--(1.717,1.331)--(3.062,2.223)--(4.406,2.948)%
  --(5.750,3.356);
\gp3point{gp mark 5}{}{(0.427,0.314)}
\gp3point{gp mark 5}{}{(0.911,0.772)}
\gp3point{gp mark 5}{}{(1.717,1.331)}
\gp3point{gp mark 5}{}{(3.062,2.223)}
\gp3point{gp mark 5}{}{(4.406,2.948)}
\gp3point{gp mark 5}{}{(5.750,3.356)}
\gp3point{gp mark 5}{}{(0.795,2.556)}
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (0.427,0.319)--(0.911,0.686)--(1.717,1.299)--(3.062,2.319)--(4.406,3.340)%
  --(5.750,4.360);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.373,4.360)--(0.373,0.278)--(5.750,0.278)--(5.750,4.360)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.373cm}{0.278cm}}{\pgfpoint{5.750cm}{4.360cm}}
\end{tikzpicture}
%% gnuplot variables


==> gnuplottex/iclr2026_conference-gnuplottex-fig2.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p0 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% Mon Sep 29 09:09:36 2025
\tikzset{every node/.append style={scale=0.45}}
\path (0.000,0.000) rectangle (6.000,4.500);
\gpcolor{rgb color={0.800,0.800,0.800}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.373,0.278)--(5.750,0.278);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.373,0.278)--(0.553,0.278);
\draw[gp path] (5.750,0.278)--(5.570,0.278);
\node[gp node right] at (0.290,0.278) {$0$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.373,0.686)--(5.750,0.686);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.373,0.686)--(0.463,0.686);
\draw[gp path] (5.750,0.686)--(5.660,0.686);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.373,1.094)--(5.750,1.094);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.373,1.094)--(0.553,1.094);
\draw[gp path] (5.750,1.094)--(5.570,1.094);
\node[gp node right] at (0.290,1.094) {$2$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.373,1.503)--(5.750,1.503);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.373,1.503)--(0.463,1.503);
\draw[gp path] (5.750,1.503)--(5.660,1.503);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.373,1.911)--(5.750,1.911);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.373,1.911)--(0.553,1.911);
\draw[gp path] (5.750,1.911)--(5.570,1.911);
\node[gp node right] at (0.290,1.911) {$4$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.373,2.319)--(5.750,2.319);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.373,2.319)--(0.463,2.319);
\draw[gp path] (5.750,2.319)--(5.660,2.319);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.373,2.727)--(0.456,2.727);
\draw[gp path] (2.130,2.727)--(5.750,2.727);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.373,2.727)--(0.553,2.727);
\draw[gp path] (5.750,2.727)--(5.570,2.727);
\node[gp node right] at (0.290,2.727) {$6$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.373,3.135)--(0.456,3.135);
\draw[gp path] (2.130,3.135)--(5.750,3.135);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.373,3.135)--(0.463,3.135);
\draw[gp path] (5.750,3.135)--(5.660,3.135);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.373,3.544)--(0.456,3.544);
\draw[gp path] (2.130,3.544)--(5.750,3.544);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.373,3.544)--(0.553,3.544);
\draw[gp path] (5.750,3.544)--(5.570,3.544);
\node[gp node right] at (0.290,3.544) {$8$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.373,3.952)--(0.456,3.952);
\draw[gp path] (2.130,3.952)--(5.750,3.952);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.373,3.952)--(0.463,3.952);
\draw[gp path] (5.750,3.952)--(5.660,3.952);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.373,4.360)--(5.750,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.373,4.360)--(0.553,4.360);
\draw[gp path] (5.750,4.360)--(5.570,4.360);
\node[gp node right] at (0.290,4.360) {$10$};
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.373,0.278)--(0.373,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.373,0.278)--(0.373,0.458);
\draw[gp path] (0.373,4.360)--(0.373,4.180);
\node[gp node center] at (0.373,0.139) {$0$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.642,0.278)--(0.642,2.461);
\draw[gp path] (0.642,4.180)--(0.642,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.642,0.278)--(0.642,0.368);
\draw[gp path] (0.642,4.360)--(0.642,4.270);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.911,0.278)--(0.911,2.461);
\draw[gp path] (0.911,4.180)--(0.911,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.911,0.278)--(0.911,0.458);
\draw[gp path] (0.911,4.360)--(0.911,4.180);
\node[gp node center] at (0.911,0.139) {$1$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.180,0.278)--(1.180,2.461);
\draw[gp path] (1.180,4.180)--(1.180,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.180,0.278)--(1.180,0.368);
\draw[gp path] (1.180,4.360)--(1.180,4.270);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.448,0.278)--(1.448,2.461);
\draw[gp path] (1.448,4.180)--(1.448,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.448,0.278)--(1.448,0.458);
\draw[gp path] (1.448,4.360)--(1.448,4.180);
\node[gp node center] at (1.448,0.139) {$2$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.717,0.278)--(1.717,2.461);
\draw[gp path] (1.717,4.180)--(1.717,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.717,0.278)--(1.717,0.368);
\draw[gp path] (1.717,4.360)--(1.717,4.270);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.986,0.278)--(1.986,2.461);
\draw[gp path] (1.986,4.180)--(1.986,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.986,0.278)--(1.986,0.458);
\draw[gp path] (1.986,4.360)--(1.986,4.180);
\node[gp node center] at (1.986,0.139) {$3$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (2.255,0.278)--(2.255,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.255,0.278)--(2.255,0.368);
\draw[gp path] (2.255,4.360)--(2.255,4.270);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (2.524,0.278)--(2.524,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.524,0.278)--(2.524,0.458);
\draw[gp path] (2.524,4.360)--(2.524,4.180);
\node[gp node center] at (2.524,0.139) {$4$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (2.793,0.278)--(2.793,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.793,0.278)--(2.793,0.368);
\draw[gp path] (2.793,4.360)--(2.793,4.270);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (3.062,0.278)--(3.062,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.062,0.278)--(3.062,0.458);
\draw[gp path] (3.062,4.360)--(3.062,4.180);
\node[gp node center] at (3.062,0.139) {$5$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (3.330,0.278)--(3.330,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.330,0.278)--(3.330,0.368);
\draw[gp path] (3.330,4.360)--(3.330,4.270);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (3.599,0.278)--(3.599,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.599,0.278)--(3.599,0.458);
\draw[gp path] (3.599,4.360)--(3.599,4.180);
\node[gp node center] at (3.599,0.139) {$6$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (3.868,0.278)--(3.868,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.868,0.278)--(3.868,0.368);
\draw[gp path] (3.868,4.360)--(3.868,4.270);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (4.137,0.278)--(4.137,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.137,0.278)--(4.137,0.458);
\draw[gp path] (4.137,4.360)--(4.137,4.180);
\node[gp node center] at (4.137,0.139) {$7$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (4.406,0.278)--(4.406,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.406,0.278)--(4.406,0.368);
\draw[gp path] (4.406,4.360)--(4.406,4.270);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (4.675,0.278)--(4.675,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.675,0.278)--(4.675,0.458);
\draw[gp path] (4.675,4.360)--(4.675,4.180);
\node[gp node center] at (4.675,0.139) {$8$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (4.943,0.278)--(4.943,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.943,0.278)--(4.943,0.368);
\draw[gp path] (4.943,4.360)--(4.943,4.270);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (5.212,0.278)--(5.212,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.212,0.278)--(5.212,0.458);
\draw[gp path] (5.212,4.360)--(5.212,4.180);
\node[gp node center] at (5.212,0.139) {$9$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (5.481,0.278)--(5.481,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.481,0.278)--(5.481,0.368);
\draw[gp path] (5.481,4.360)--(5.481,4.270);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (5.750,0.278)--(5.750,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.750,0.278)--(5.750,0.458);
\draw[gp path] (5.750,4.360)--(5.750,4.180);
\node[gp node center] at (5.750,0.139) {$10$};
\draw[gp path] (0.373,4.360)--(0.373,0.278)--(5.750,0.278)--(5.750,4.360)--cycle;
\gpfill{rgb color={0.565,0.933,0.565},opacity=0.10} (0.427,0.318)--(0.911,0.686)--(1.717,1.293)--(3.062,2.296)%
    --(4.406,3.238)--(5.750,3.989)--(5.750,4.110)--(4.406,3.280)--(3.062,2.311)%
    --(1.717,1.302)--(0.911,0.690)--(0.427,0.323)--cycle;
\gpfill{rgb color={0.933,0.510,0.933},opacity=0.10} (0.427,0.315)--(0.911,0.633)--(1.717,1.256)--(3.062,2.115)%
    --(4.406,2.597)--(5.750,2.784)--(5.750,3.272)--(4.406,2.941)--(3.062,2.183)%
    --(1.717,1.284)--(0.911,0.769)--(0.427,0.514)--cycle;
\gpfill{rgb color={0.000,0.808,0.820},opacity=0.10} (0.427,0.321)--(0.911,0.393)--(1.717,0.812)--(3.062,1.532)%
    --(4.406,1.808)--(5.750,2.331)--(5.750,3.938)--(4.406,4.137)--(3.062,2.719)%
    --(1.717,1.493)--(0.911,0.935)--(0.427,0.396)--cycle;
\gpfill{rgb color={0.545,0.000,0.000},opacity=0.10} (0.427,0.975)--(0.911,1.093)--(1.717,0.912)--(3.062,2.125)%
    --(4.406,2.814)--(5.750,3.527)--(5.750,4.360)--(4.595,4.360)--(4.406,4.309)%
    --(3.062,3.386)--(1.717,3.441)--(0.911,1.675)--(0.427,1.273)--cycle;
\gpfill{rgb color={1.000,1.000,0.000},opacity=0.10} (0.427,0.297)--(0.911,0.537)--(1.717,1.080)--(3.062,1.950)%
    --(4.406,2.426)--(5.750,2.402)--(5.750,2.749)--(4.406,2.580)--(3.062,1.991)%
    --(1.717,1.094)--(0.911,0.548)--(0.427,0.299)--cycle;
\gpfill{rgb color={1.000,0.647,0.000},opacity=0.10} (0.427,0.278)--(0.499,0.278)--(0.911,0.693)--(1.717,1.234)%
    --(3.062,2.054)--(4.406,2.455)--(5.750,2.539)--(5.750,2.725)--(4.406,2.624)%
    --(3.062,2.116)--(1.717,1.282)--(0.911,0.754)--(0.427,0.551)--cycle;
\gpfill{rgb color={0.000,0.502,1.000},opacity=0.10} (0.427,0.278)--(0.437,0.278)--(0.911,0.588)--(1.717,1.148)%
    --(3.062,2.135)--(4.406,2.948)--(5.750,3.364)--(5.750,3.675)--(4.406,3.199)%
    --(3.062,2.253)--(1.717,1.268)--(0.911,0.674)--(0.427,0.357)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.10} (0.427,0.278)--(0.427,0.278)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.10} (0.427,0.278)--(0.911,0.727)--(1.717,1.219)--(3.062,2.295)%
    --(4.406,3.042)--(5.750,3.440)--(5.750,3.724)--(4.406,3.147)--(3.062,2.306)%
    --(1.717,1.398)--(0.911,0.874)--cycle;
\node[gp node left] at (1.134,4.084) {ground truth};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (0.539,4.084)--(1.051,4.084);
\draw[gp path] (0.427,0.319)--(0.911,0.686)--(1.717,1.299)--(3.062,2.319)--(4.406,3.340)%
  --(5.750,4.360);
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.134,3.893) {MINDE-C};
\gpcolor{rgb color={0.000,0.808,0.820}}
\gpsetlinewidth{1.50}
\draw[gp path] (0.539,3.893)--(1.051,3.893);
\draw[gp path] (0.427,0.358)--(0.911,0.664)--(1.717,1.153)--(3.062,2.126)--(4.406,2.972)%
  --(5.750,3.134);
\gpsetpointsize{6.00}
\gp3point{gp mark 8}{}{(0.427,0.358)}
\gp3point{gp mark 8}{}{(0.911,0.664)}
\gp3point{gp mark 8}{}{(1.717,1.153)}
\gp3point{gp mark 8}{}{(3.062,2.126)}
\gp3point{gp mark 8}{}{(4.406,2.972)}
\gp3point{gp mark 8}{}{(5.750,3.134)}
\gp3point{gp mark 8}{}{(0.795,3.893)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.134,3.702) {MINDE-J};
\gpcolor{rgb color={0.545,0.000,0.000}}
\draw[gp path] (0.539,3.702)--(1.051,3.702);
\draw[gp path] (0.427,1.124)--(0.911,1.384)--(1.717,2.176)--(3.062,2.755)--(4.406,3.561)%
  --(5.750,4.099);
\gp3point{gp mark 8}{}{(0.427,1.124)}
\gp3point{gp mark 8}{}{(0.911,1.384)}
\gp3point{gp mark 8}{}{(1.717,2.176)}
\gp3point{gp mark 8}{}{(3.062,2.755)}
\gp3point{gp mark 8}{}{(4.406,3.561)}
\gp3point{gp mark 8}{}{(5.750,4.099)}
\gp3point{gp mark 8}{}{(0.795,3.702)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.134,3.511) {KSG};
\gpcolor{rgb color={0.000,0.392,0.000}}
\draw[gp path] (0.539,3.511)--(1.051,3.511);
\draw[gp path] (0.427,0.321)--(0.911,0.688)--(1.717,1.297)--(3.062,2.304)--(4.406,3.259)%
  --(5.750,4.049);
\gp3point{gp mark 9}{}{(0.427,0.321)}
\gp3point{gp mark 9}{}{(0.911,0.688)}
\gp3point{gp mark 9}{}{(1.717,1.297)}
\gp3point{gp mark 9}{}{(3.062,2.304)}
\gp3point{gp mark 9}{}{(4.406,3.259)}
\gp3point{gp mark 9}{}{(5.750,4.049)}
\gp3point{gp mark 9}{}{(0.795,3.511)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.134,3.320) {NWJ};
\gpcolor{rgb color={0.627,0.502,0.125}}
\draw[gp path] (0.539,3.320)--(1.051,3.320);
\draw[gp path] (0.427,0.378)--(0.911,0.724)--(1.717,1.258)--(3.062,2.085)--(4.406,2.539)%
  --(5.750,2.632);
\gp3point{gp mark 4}{}{(0.427,0.378)}
\gp3point{gp mark 4}{}{(0.911,0.724)}
\gp3point{gp mark 4}{}{(1.717,1.258)}
\gp3point{gp mark 4}{}{(3.062,2.085)}
\gp3point{gp mark 4}{}{(4.406,2.539)}
\gp3point{gp mark 4}{}{(5.750,2.632)}
\gp3point{gp mark 4}{}{(0.795,3.320)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.134,3.129) {MINE};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (0.539,3.129)--(1.051,3.129);
\draw[gp path] (0.427,0.414)--(0.911,0.701)--(1.717,1.270)--(3.062,2.149)--(4.406,2.769)%
  --(5.750,3.028);
\gp3point{gp mark 1}{}{(0.427,0.414)}
\gp3point{gp mark 1}{}{(0.911,0.701)}
\gp3point{gp mark 1}{}{(1.717,1.270)}
\gp3point{gp mark 1}{}{(3.062,2.149)}
\gp3point{gp mark 1}{}{(4.406,2.769)}
\gp3point{gp mark 1}{}{(5.750,3.028)}
\gp3point{gp mark 1}{}{(0.795,3.129)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.134,2.938) {InfoNCE};
\gpcolor{rgb color={0.784,0.784,0.000}}
\draw[gp path] (0.539,2.938)--(1.051,2.938);
\draw[gp path] (0.427,0.298)--(0.911,0.542)--(1.717,1.087)--(3.062,1.971)--(4.406,2.503)%
  --(5.750,2.576);
\gp3point{gp mark 6}{}{(0.427,0.298)}
\gp3point{gp mark 6}{}{(0.911,0.542)}
\gp3point{gp mark 6}{}{(1.717,1.087)}
\gp3point{gp mark 6}{}{(3.062,1.971)}
\gp3point{gp mark 6}{}{(4.406,2.503)}
\gp3point{gp mark 6}{}{(5.750,2.576)}
\gp3point{gp mark 6}{}{(0.795,2.938)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.134,2.747) {$\normal$-MIENF};
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (0.539,2.747)--(1.051,2.747);
\draw[gp path] (0.427,0.314)--(0.911,0.631)--(1.717,1.208)--(3.062,2.194)--(4.406,3.073)%
  --(5.750,3.519);
\gp3point{gp mark 3}{}{(0.427,0.314)}
\gp3point{gp mark 3}{}{(0.911,0.631)}
\gp3point{gp mark 3}{}{(1.717,1.208)}
\gp3point{gp mark 3}{}{(3.062,2.194)}
\gp3point{gp mark 3}{}{(4.406,3.073)}
\gp3point{gp mark 3}{}{(5.750,3.519)}
\gp3point{gp mark 3}{}{(0.795,2.747)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.134,2.556) {\ourestname{} (ours)};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (0.539,2.556)--(1.051,2.556);
\draw[gp path] (0.427,0.278)--(0.911,0.800)--(1.717,1.309)--(3.062,2.301)--(4.406,3.095)%
  --(5.750,3.582);
\gp3point{gp mark 5}{}{(0.427,0.278)}
\gp3point{gp mark 5}{}{(0.911,0.800)}
\gp3point{gp mark 5}{}{(1.717,1.309)}
\gp3point{gp mark 5}{}{(3.062,2.301)}
\gp3point{gp mark 5}{}{(4.406,3.095)}
\gp3point{gp mark 5}{}{(5.750,3.582)}
\gp3point{gp mark 5}{}{(0.795,2.556)}
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (0.427,0.319)--(0.911,0.686)--(1.717,1.299)--(3.062,2.319)--(4.406,3.340)%
  --(5.750,4.360);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.373,4.360)--(0.373,0.278)--(5.750,0.278)--(5.750,4.360)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.373cm}{0.278cm}}{\pgfpoint{5.750cm}{4.360cm}}
\end{tikzpicture}
%% gnuplot variables


==> gnuplottex/iclr2026_conference-gnuplottex-fig3.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p0 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% Mon Sep 29 09:09:36 2025
\tikzset{every node/.append style={scale=0.45}}
\path (0.000,0.000) rectangle (6.000,4.500);
\gpcolor{rgb color={0.800,0.800,0.800}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.373,0.278)--(5.750,0.278);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.373,0.278)--(0.553,0.278);
\draw[gp path] (5.750,0.278)--(5.570,0.278);
\node[gp node right] at (0.290,0.278) {$0$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.373,0.686)--(5.750,0.686);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.373,0.686)--(0.463,0.686);
\draw[gp path] (5.750,0.686)--(5.660,0.686);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.373,1.094)--(5.750,1.094);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.373,1.094)--(0.553,1.094);
\draw[gp path] (5.750,1.094)--(5.570,1.094);
\node[gp node right] at (0.290,1.094) {$2$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.373,1.503)--(5.750,1.503);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.373,1.503)--(0.463,1.503);
\draw[gp path] (5.750,1.503)--(5.660,1.503);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.373,1.911)--(5.750,1.911);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.373,1.911)--(0.553,1.911);
\draw[gp path] (5.750,1.911)--(5.570,1.911);
\node[gp node right] at (0.290,1.911) {$4$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.373,2.319)--(5.750,2.319);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.373,2.319)--(0.463,2.319);
\draw[gp path] (5.750,2.319)--(5.660,2.319);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.373,2.727)--(0.456,2.727);
\draw[gp path] (2.130,2.727)--(5.750,2.727);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.373,2.727)--(0.553,2.727);
\draw[gp path] (5.750,2.727)--(5.570,2.727);
\node[gp node right] at (0.290,2.727) {$6$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.373,3.135)--(0.456,3.135);
\draw[gp path] (2.130,3.135)--(5.750,3.135);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.373,3.135)--(0.463,3.135);
\draw[gp path] (5.750,3.135)--(5.660,3.135);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.373,3.544)--(0.456,3.544);
\draw[gp path] (2.130,3.544)--(5.750,3.544);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.373,3.544)--(0.553,3.544);
\draw[gp path] (5.750,3.544)--(5.570,3.544);
\node[gp node right] at (0.290,3.544) {$8$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.373,3.952)--(0.456,3.952);
\draw[gp path] (2.130,3.952)--(5.750,3.952);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.373,3.952)--(0.463,3.952);
\draw[gp path] (5.750,3.952)--(5.660,3.952);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.373,4.360)--(5.750,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.373,4.360)--(0.553,4.360);
\draw[gp path] (5.750,4.360)--(5.570,4.360);
\node[gp node right] at (0.290,4.360) {$10$};
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.373,0.278)--(0.373,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.373,0.278)--(0.373,0.458);
\draw[gp path] (0.373,4.360)--(0.373,4.180);
\node[gp node center] at (0.373,0.139) {$0$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.642,0.278)--(0.642,2.461);
\draw[gp path] (0.642,4.180)--(0.642,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.642,0.278)--(0.642,0.368);
\draw[gp path] (0.642,4.360)--(0.642,4.270);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.911,0.278)--(0.911,2.461);
\draw[gp path] (0.911,4.180)--(0.911,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.911,0.278)--(0.911,0.458);
\draw[gp path] (0.911,4.360)--(0.911,4.180);
\node[gp node center] at (0.911,0.139) {$1$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.180,0.278)--(1.180,2.461);
\draw[gp path] (1.180,4.180)--(1.180,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.180,0.278)--(1.180,0.368);
\draw[gp path] (1.180,4.360)--(1.180,4.270);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.448,0.278)--(1.448,2.461);
\draw[gp path] (1.448,4.180)--(1.448,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.448,0.278)--(1.448,0.458);
\draw[gp path] (1.448,4.360)--(1.448,4.180);
\node[gp node center] at (1.448,0.139) {$2$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.717,0.278)--(1.717,2.461);
\draw[gp path] (1.717,4.180)--(1.717,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.717,0.278)--(1.717,0.368);
\draw[gp path] (1.717,4.360)--(1.717,4.270);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.986,0.278)--(1.986,2.461);
\draw[gp path] (1.986,4.180)--(1.986,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.986,0.278)--(1.986,0.458);
\draw[gp path] (1.986,4.360)--(1.986,4.180);
\node[gp node center] at (1.986,0.139) {$3$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (2.255,0.278)--(2.255,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.255,0.278)--(2.255,0.368);
\draw[gp path] (2.255,4.360)--(2.255,4.270);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (2.524,0.278)--(2.524,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.524,0.278)--(2.524,0.458);
\draw[gp path] (2.524,4.360)--(2.524,4.180);
\node[gp node center] at (2.524,0.139) {$4$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (2.793,0.278)--(2.793,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.793,0.278)--(2.793,0.368);
\draw[gp path] (2.793,4.360)--(2.793,4.270);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (3.062,0.278)--(3.062,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.062,0.278)--(3.062,0.458);
\draw[gp path] (3.062,4.360)--(3.062,4.180);
\node[gp node center] at (3.062,0.139) {$5$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (3.330,0.278)--(3.330,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.330,0.278)--(3.330,0.368);
\draw[gp path] (3.330,4.360)--(3.330,4.270);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (3.599,0.278)--(3.599,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.599,0.278)--(3.599,0.458);
\draw[gp path] (3.599,4.360)--(3.599,4.180);
\node[gp node center] at (3.599,0.139) {$6$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (3.868,0.278)--(3.868,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.868,0.278)--(3.868,0.368);
\draw[gp path] (3.868,4.360)--(3.868,4.270);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (4.137,0.278)--(4.137,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.137,0.278)--(4.137,0.458);
\draw[gp path] (4.137,4.360)--(4.137,4.180);
\node[gp node center] at (4.137,0.139) {$7$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (4.406,0.278)--(4.406,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.406,0.278)--(4.406,0.368);
\draw[gp path] (4.406,4.360)--(4.406,4.270);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (4.675,0.278)--(4.675,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.675,0.278)--(4.675,0.458);
\draw[gp path] (4.675,4.360)--(4.675,4.180);
\node[gp node center] at (4.675,0.139) {$8$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (4.943,0.278)--(4.943,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.943,0.278)--(4.943,0.368);
\draw[gp path] (4.943,4.360)--(4.943,4.270);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (5.212,0.278)--(5.212,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.212,0.278)--(5.212,0.458);
\draw[gp path] (5.212,4.360)--(5.212,4.180);
\node[gp node center] at (5.212,0.139) {$9$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (5.481,0.278)--(5.481,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.481,0.278)--(5.481,0.368);
\draw[gp path] (5.481,4.360)--(5.481,4.270);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (5.750,0.278)--(5.750,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.750,0.278)--(5.750,0.458);
\draw[gp path] (5.750,4.360)--(5.750,4.180);
\node[gp node center] at (5.750,0.139) {$10$};
\draw[gp path] (0.373,4.360)--(0.373,0.278)--(5.750,0.278)--(5.750,4.360)--cycle;
\gpfill{rgb color={0.565,0.933,0.565},opacity=0.10} (0.427,0.509)--(0.911,0.719)--(1.717,1.127)--(3.062,1.799)%
    --(4.406,2.308)--(5.750,2.611)--(5.750,2.864)--(4.406,2.490)--(3.062,1.900)%
    --(1.717,1.172)--(0.911,0.751)--(0.427,0.532)--cycle;
\gpfill{rgb color={0.933,0.510,0.933},opacity=0.10} (0.427,0.278)--(0.497,0.278)--(0.911,0.544)--(1.717,1.186)%
    --(3.062,2.035)--(4.406,2.542)--(5.750,2.859)--(5.750,3.373)--(4.406,2.804)%
    --(3.062,2.128)--(1.717,1.354)--(0.911,0.957)--(0.427,0.710)--cycle;
\gpfill{rgb color={0.000,0.808,0.820},opacity=0.10} (0.427,0.292)--(0.911,0.467)--(1.717,0.730)--(3.062,1.266)%
    --(4.406,2.261)--(5.750,3.392)--(5.750,4.360)--(5.221,4.360)--(4.406,3.947)%
    --(3.062,3.123)--(1.717,1.537)--(0.911,0.859)--(0.427,0.521)--cycle;
\gpfill{rgb color={0.545,0.000,0.000},opacity=0.10} (0.427,1.035)--(0.911,1.184)--(1.717,1.454)--(3.062,2.108)%
    --(4.406,3.363)--(5.750,4.245)--(5.750,4.360)--(4.001,4.360)--(3.062,3.715)%
    --(1.717,2.356)--(0.911,1.499)--(0.427,1.089)--cycle;
\gpfill{rgb color={1.000,1.000,0.000},opacity=0.10} (0.427,0.296)--(0.911,0.502)--(1.717,0.919)--(3.062,1.677)%
    --(4.406,2.391)--(5.750,2.596)--(5.750,2.724)--(4.406,2.475)--(3.062,1.850)%
    --(1.717,0.968)--(0.911,0.508)--(0.427,0.298)--cycle;
\gpfill{rgb color={1.000,0.647,0.000},opacity=0.10} (0.427,0.412)--(0.911,0.688)--(1.717,1.208)--(3.062,2.002)%
    --(4.406,2.233)--(5.750,2.474)--(5.750,2.833)--(4.406,2.670)--(3.062,2.058)%
    --(1.717,1.350)--(0.911,0.900)--(0.427,0.574)--cycle;
\gpfill{rgb color={0.000,0.502,1.000},opacity=0.10} (0.427,0.278)--(0.434,0.278)--(0.911,0.606)--(1.717,1.140)%
    --(3.062,2.095)--(4.406,2.952)--(5.750,3.895)--(5.750,4.189)--(4.406,3.258)%
    --(3.062,2.262)--(1.717,1.309)--(0.911,0.723)--(0.427,0.360)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.10} (0.427,0.278)--(0.427,0.278)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.10} (0.427,0.278)--(0.911,0.738)--(1.717,1.403)--(3.062,2.224)%
    --(4.406,3.385)--(5.750,4.223)--(5.750,4.350)--(4.406,3.437)--(3.062,2.802)%
    --(1.717,1.435)--(0.911,0.769)--cycle;
\node[gp node left] at (1.134,4.084) {ground truth};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (0.539,4.084)--(1.051,4.084);
\draw[gp path] (0.427,0.319)--(0.911,0.686)--(1.717,1.299)--(3.062,2.319)--(4.406,3.340)%
  --(5.750,4.360);
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.134,3.893) {MINDE-C};
\gpcolor{rgb color={0.000,0.808,0.820}}
\gpsetlinewidth{1.50}
\draw[gp path] (0.539,3.893)--(1.051,3.893);
\draw[gp path] (0.427,0.406)--(0.911,0.663)--(1.717,1.134)--(3.062,2.195)--(4.406,3.104)%
  --(5.750,4.010);
\gpsetpointsize{6.00}
\gp3point{gp mark 8}{}{(0.427,0.406)}
\gp3point{gp mark 8}{}{(0.911,0.663)}
\gp3point{gp mark 8}{}{(1.717,1.134)}
\gp3point{gp mark 8}{}{(3.062,2.195)}
\gp3point{gp mark 8}{}{(4.406,3.104)}
\gp3point{gp mark 8}{}{(5.750,4.010)}
\gp3point{gp mark 8}{}{(0.795,3.893)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.134,3.702) {MINDE-J};
\gpcolor{rgb color={0.545,0.000,0.000}}
\draw[gp path] (0.539,3.702)--(1.051,3.702);
\draw[gp path] (0.427,1.062)--(0.911,1.341)--(1.717,1.905)--(3.062,2.911)--(4.406,4.000)%
  --(4.905,4.360);
\gp3point{gp mark 8}{}{(0.427,1.062)}
\gp3point{gp mark 8}{}{(0.911,1.341)}
\gp3point{gp mark 8}{}{(1.717,1.905)}
\gp3point{gp mark 8}{}{(3.062,2.911)}
\gp3point{gp mark 8}{}{(4.406,4.000)}
\gp3point{gp mark 8}{}{(0.795,3.702)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.134,3.511) {KSG};
\gpcolor{rgb color={0.000,0.392,0.000}}
\draw[gp path] (0.539,3.511)--(1.051,3.511);
\draw[gp path] (0.427,0.521)--(0.911,0.735)--(1.717,1.149)--(3.062,1.849)--(4.406,2.399)%
  --(5.750,2.738);
\gp3point{gp mark 9}{}{(0.427,0.521)}
\gp3point{gp mark 9}{}{(0.911,0.735)}
\gp3point{gp mark 9}{}{(1.717,1.149)}
\gp3point{gp mark 9}{}{(3.062,1.849)}
\gp3point{gp mark 9}{}{(4.406,2.399)}
\gp3point{gp mark 9}{}{(5.750,2.738)}
\gp3point{gp mark 9}{}{(0.795,3.511)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.134,3.320) {NWJ};
\gpcolor{rgb color={0.627,0.502,0.125}}
\draw[gp path] (0.539,3.320)--(1.051,3.320);
\draw[gp path] (0.427,0.493)--(0.911,0.794)--(1.717,1.279)--(3.062,2.030)--(4.406,2.452)%
  --(5.750,2.654);
\gp3point{gp mark 4}{}{(0.427,0.493)}
\gp3point{gp mark 4}{}{(0.911,0.794)}
\gp3point{gp mark 4}{}{(1.717,1.279)}
\gp3point{gp mark 4}{}{(3.062,2.030)}
\gp3point{gp mark 4}{}{(4.406,2.452)}
\gp3point{gp mark 4}{}{(5.750,2.654)}
\gp3point{gp mark 4}{}{(0.795,3.320)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.134,3.129) {MINE};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (0.539,3.129)--(1.051,3.129);
\draw[gp path] (0.427,0.471)--(0.911,0.751)--(1.717,1.270)--(3.062,2.081)--(4.406,2.673)%
  --(5.750,3.116);
\gp3point{gp mark 1}{}{(0.427,0.471)}
\gp3point{gp mark 1}{}{(0.911,0.751)}
\gp3point{gp mark 1}{}{(1.717,1.270)}
\gp3point{gp mark 1}{}{(3.062,2.081)}
\gp3point{gp mark 1}{}{(4.406,2.673)}
\gp3point{gp mark 1}{}{(5.750,3.116)}
\gp3point{gp mark 1}{}{(0.795,3.129)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.134,2.938) {InfoNCE};
\gpcolor{rgb color={0.784,0.784,0.000}}
\draw[gp path] (0.539,2.938)--(1.051,2.938);
\draw[gp path] (0.427,0.297)--(0.911,0.505)--(1.717,0.944)--(3.062,1.763)--(4.406,2.433)%
  --(5.750,2.660);
\gp3point{gp mark 6}{}{(0.427,0.297)}
\gp3point{gp mark 6}{}{(0.911,0.505)}
\gp3point{gp mark 6}{}{(1.717,0.944)}
\gp3point{gp mark 6}{}{(3.062,1.763)}
\gp3point{gp mark 6}{}{(4.406,2.433)}
\gp3point{gp mark 6}{}{(5.750,2.660)}
\gp3point{gp mark 6}{}{(0.795,2.938)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.134,2.747) {$\normal$-MIENF};
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (0.539,2.747)--(1.051,2.747);
\draw[gp path] (0.427,0.317)--(0.911,0.665)--(1.717,1.225)--(3.062,2.178)--(4.406,3.105)%
  --(5.750,4.042);
\gp3point{gp mark 3}{}{(0.427,0.317)}
\gp3point{gp mark 3}{}{(0.911,0.665)}
\gp3point{gp mark 3}{}{(1.717,1.225)}
\gp3point{gp mark 3}{}{(3.062,2.178)}
\gp3point{gp mark 3}{}{(4.406,3.105)}
\gp3point{gp mark 3}{}{(5.750,4.042)}
\gp3point{gp mark 3}{}{(0.795,2.747)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.134,2.556) {\ourestname{} (ours)};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (0.539,2.556)--(1.051,2.556);
\draw[gp path] (0.427,0.278)--(0.911,0.754)--(1.717,1.419)--(3.062,2.513)--(4.406,3.411)%
  --(5.750,4.287);
\gp3point{gp mark 5}{}{(0.427,0.278)}
\gp3point{gp mark 5}{}{(0.911,0.754)}
\gp3point{gp mark 5}{}{(1.717,1.419)}
\gp3point{gp mark 5}{}{(3.062,2.513)}
\gp3point{gp mark 5}{}{(4.406,3.411)}
\gp3point{gp mark 5}{}{(5.750,4.287)}
\gp3point{gp mark 5}{}{(0.795,2.556)}
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (0.427,0.319)--(0.911,0.686)--(1.717,1.299)--(3.062,2.319)--(4.406,3.340)%
  --(5.750,4.360);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.373,4.360)--(0.373,0.278)--(5.750,0.278)--(5.750,4.360)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.373cm}{0.278cm}}{\pgfpoint{5.750cm}{4.360cm}}
\end{tikzpicture}
%% gnuplot variables


==> gnuplottex/iclr2026_conference-gnuplottex-fig4.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p0 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% Mon Sep 29 09:09:37 2025
\tikzset{every node/.append style={scale=0.45}}
\path (0.000,0.000) rectangle (6.000,4.500);
\gpcolor{rgb color={0.800,0.800,0.800}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.373,0.278)--(5.750,0.278);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.373,0.278)--(0.553,0.278);
\draw[gp path] (5.750,0.278)--(5.570,0.278);
\node[gp node right] at (0.290,0.278) {$0$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.373,0.686)--(3.993,0.686);
\draw[gp path] (5.667,0.686)--(5.750,0.686);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.373,0.686)--(0.463,0.686);
\draw[gp path] (5.750,0.686)--(5.660,0.686);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.373,1.094)--(3.993,1.094);
\draw[gp path] (5.667,1.094)--(5.750,1.094);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.373,1.094)--(0.553,1.094);
\draw[gp path] (5.750,1.094)--(5.570,1.094);
\node[gp node right] at (0.290,1.094) {$2$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.373,1.503)--(3.993,1.503);
\draw[gp path] (5.667,1.503)--(5.750,1.503);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.373,1.503)--(0.463,1.503);
\draw[gp path] (5.750,1.503)--(5.660,1.503);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.373,1.911)--(3.993,1.911);
\draw[gp path] (5.667,1.911)--(5.750,1.911);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.373,1.911)--(0.553,1.911);
\draw[gp path] (5.750,1.911)--(5.570,1.911);
\node[gp node right] at (0.290,1.911) {$4$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.373,2.319)--(5.750,2.319);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.373,2.319)--(0.463,2.319);
\draw[gp path] (5.750,2.319)--(5.660,2.319);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.373,2.727)--(5.750,2.727);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.373,2.727)--(0.553,2.727);
\draw[gp path] (5.750,2.727)--(5.570,2.727);
\node[gp node right] at (0.290,2.727) {$6$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.373,3.135)--(5.750,3.135);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.373,3.135)--(0.463,3.135);
\draw[gp path] (5.750,3.135)--(5.660,3.135);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.373,3.544)--(5.750,3.544);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.373,3.544)--(0.553,3.544);
\draw[gp path] (5.750,3.544)--(5.570,3.544);
\node[gp node right] at (0.290,3.544) {$8$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.373,3.952)--(5.750,3.952);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.373,3.952)--(0.463,3.952);
\draw[gp path] (5.750,3.952)--(5.660,3.952);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.373,4.360)--(5.750,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.373,4.360)--(0.553,4.360);
\draw[gp path] (5.750,4.360)--(5.570,4.360);
\node[gp node right] at (0.290,4.360) {$10$};
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.373,0.278)--(0.373,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.373,0.278)--(0.373,0.458);
\draw[gp path] (0.373,4.360)--(0.373,4.180);
\node[gp node center] at (0.373,0.139) {$0$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.642,0.278)--(0.642,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.642,0.278)--(0.642,0.368);
\draw[gp path] (0.642,4.360)--(0.642,4.270);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.911,0.278)--(0.911,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.911,0.278)--(0.911,0.458);
\draw[gp path] (0.911,4.360)--(0.911,4.180);
\node[gp node center] at (0.911,0.139) {$1$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.180,0.278)--(1.180,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.180,0.278)--(1.180,0.368);
\draw[gp path] (1.180,4.360)--(1.180,4.270);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.448,0.278)--(1.448,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.448,0.278)--(1.448,0.458);
\draw[gp path] (1.448,4.360)--(1.448,4.180);
\node[gp node center] at (1.448,0.139) {$2$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.717,0.278)--(1.717,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.717,0.278)--(1.717,0.368);
\draw[gp path] (1.717,4.360)--(1.717,4.270);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.986,0.278)--(1.986,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.986,0.278)--(1.986,0.458);
\draw[gp path] (1.986,4.360)--(1.986,4.180);
\node[gp node center] at (1.986,0.139) {$3$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (2.255,0.278)--(2.255,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.255,0.278)--(2.255,0.368);
\draw[gp path] (2.255,4.360)--(2.255,4.270);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (2.524,0.278)--(2.524,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.524,0.278)--(2.524,0.458);
\draw[gp path] (2.524,4.360)--(2.524,4.180);
\node[gp node center] at (2.524,0.139) {$4$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (2.793,0.278)--(2.793,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.793,0.278)--(2.793,0.368);
\draw[gp path] (2.793,4.360)--(2.793,4.270);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (3.062,0.278)--(3.062,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.062,0.278)--(3.062,0.458);
\draw[gp path] (3.062,4.360)--(3.062,4.180);
\node[gp node center] at (3.062,0.139) {$5$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (3.330,0.278)--(3.330,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.330,0.278)--(3.330,0.368);
\draw[gp path] (3.330,4.360)--(3.330,4.270);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (3.599,0.278)--(3.599,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.599,0.278)--(3.599,0.458);
\draw[gp path] (3.599,4.360)--(3.599,4.180);
\node[gp node center] at (3.599,0.139) {$6$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (3.868,0.278)--(3.868,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.868,0.278)--(3.868,0.368);
\draw[gp path] (3.868,4.360)--(3.868,4.270);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (4.137,0.278)--(4.137,0.458);
\draw[gp path] (4.137,2.177)--(4.137,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.137,0.278)--(4.137,0.458);
\draw[gp path] (4.137,4.360)--(4.137,4.180);
\node[gp node center] at (4.137,0.139) {$7$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (4.406,0.278)--(4.406,0.458);
\draw[gp path] (4.406,2.177)--(4.406,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.406,0.278)--(4.406,0.368);
\draw[gp path] (4.406,4.360)--(4.406,4.270);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (4.675,0.278)--(4.675,0.458);
\draw[gp path] (4.675,2.177)--(4.675,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.675,0.278)--(4.675,0.458);
\draw[gp path] (4.675,4.360)--(4.675,4.180);
\node[gp node center] at (4.675,0.139) {$8$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (4.943,0.278)--(4.943,0.458);
\draw[gp path] (4.943,2.177)--(4.943,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.943,0.278)--(4.943,0.368);
\draw[gp path] (4.943,4.360)--(4.943,4.270);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (5.212,0.278)--(5.212,0.458);
\draw[gp path] (5.212,2.177)--(5.212,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.212,0.278)--(5.212,0.458);
\draw[gp path] (5.212,4.360)--(5.212,4.180);
\node[gp node center] at (5.212,0.139) {$9$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (5.481,0.278)--(5.481,0.458);
\draw[gp path] (5.481,2.177)--(5.481,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.481,0.278)--(5.481,0.368);
\draw[gp path] (5.481,4.360)--(5.481,4.270);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (5.750,0.278)--(5.750,4.360);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.750,0.278)--(5.750,0.458);
\draw[gp path] (5.750,4.360)--(5.750,4.180);
\node[gp node center] at (5.750,0.139) {$10$};
\draw[gp path] (0.373,4.360)--(0.373,0.278)--(5.750,0.278)--(5.750,4.360)--cycle;
\gpfill{rgb color={0.565,0.933,0.565},opacity=0.10} (0.427,2.335)--(0.911,2.331)--(1.717,2.352)--(3.062,2.438)%
    --(4.406,2.645)--(5.750,2.847)--(5.750,2.968)--(4.406,2.707)--(3.062,2.471)%
    --(1.717,2.369)--(0.911,2.356)--(0.427,2.347)--cycle;
\gpfill{rgb color={0.933,0.510,0.933},opacity=0.10} (0.427,0.278)--(0.575,0.278)--(0.911,0.732)--(1.717,1.245)%
    --(3.062,2.035)--(4.406,2.192)--(5.750,2.777)--(5.750,3.298)--(4.406,2.979)%
    --(3.062,2.148)--(1.717,1.330)--(0.911,0.902)--(0.427,0.764)--cycle;
\gpfill{rgb color={0.000,0.808,0.820},opacity=0.10} (0.427,0.281)--(0.911,0.598)--(1.717,1.188)--(3.062,1.970)%
    --(4.406,2.829)--(5.750,3.665)--(5.750,4.360)--(5.397,4.360)--(4.406,3.646)%
    --(3.062,2.805)--(1.717,1.748)--(0.911,1.147)--(0.427,0.763)--cycle;
\gpfill{rgb color={0.545,0.000,0.000},opacity=0.10} (0.427,1.237)--(0.911,1.645)--(1.717,2.125)--(3.062,3.220)%
    --(4.406,3.835)--(5.465,4.360)--(3.751,4.360)--(3.062,3.429)--(1.717,2.569)%
    --(0.911,1.841)--(0.427,1.659)--cycle;
\gpfill{rgb color={1.000,1.000,0.000},opacity=0.10} (0.427,0.295)--(0.911,0.495)--(1.717,0.897)--(3.062,1.690)%
    --(4.406,2.362)--(5.750,2.579)--(5.750,2.721)--(4.406,2.464)--(3.062,1.854)%
    --(1.717,0.971)--(0.911,0.508)--(0.427,0.298)--cycle;
\gpfill{rgb color={1.000,0.647,0.000},opacity=0.10} (0.427,0.278)--(0.454,0.278)--(0.911,0.561)--(1.717,1.274)%
    --(3.062,1.963)--(4.406,2.405)--(5.750,2.543)--(5.750,2.730)--(4.406,2.518)%
    --(3.062,2.083)--(1.717,1.300)--(0.911,0.993)--(0.427,0.582)--cycle;
\gpfill{rgb color={0.000,0.502,1.000},opacity=0.10} (0.427,0.278)--(0.437,0.278)--(0.911,0.592)--(1.717,1.147)%
    --(3.062,2.041)--(4.406,2.965)--(5.750,3.889)--(5.750,4.176)--(4.406,3.210)%
    --(3.062,2.236)--(1.717,1.307)--(0.911,0.711)--(0.427,0.358)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.10} (0.427,0.278)--(0.427,0.278)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.10} (0.427,0.278)--(0.911,0.712)--(1.717,1.384)--(3.062,2.395)%
    --(4.406,3.329)--(5.750,4.260)--(5.750,4.360)--(5.651,4.360)--(4.406,3.497)%
    --(3.062,2.479)--(1.717,1.426)--(0.911,0.775)--cycle;
\node[gp node right] at (4.989,2.081) {ground truth};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (5.072,2.081)--(5.584,2.081);
\draw[gp path] (0.427,0.319)--(0.911,0.686)--(1.717,1.299)--(3.062,2.319)--(4.406,3.340)%
  --(5.750,4.360);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.989,1.890) {MINDE-C};
\gpcolor{rgb color={0.000,0.808,0.820}}
\gpsetlinewidth{1.50}
\draw[gp path] (5.072,1.890)--(5.584,1.890);
\draw[gp path] (0.427,0.522)--(0.911,0.873)--(1.717,1.468)--(3.062,2.388)--(4.406,3.238)%
  --(5.750,4.140);
\gpsetpointsize{6.00}
\gp3point{gp mark 8}{}{(0.427,0.522)}
\gp3point{gp mark 8}{}{(0.911,0.873)}
\gp3point{gp mark 8}{}{(1.717,1.468)}
\gp3point{gp mark 8}{}{(3.062,2.388)}
\gp3point{gp mark 8}{}{(4.406,3.238)}
\gp3point{gp mark 8}{}{(5.750,4.140)}
\gp3point{gp mark 8}{}{(5.328,1.890)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.989,1.699) {MINDE-J};
\gpcolor{rgb color={0.545,0.000,0.000}}
\draw[gp path] (5.072,1.699)--(5.584,1.699);
\draw[gp path] (0.427,1.448)--(0.911,1.743)--(1.717,2.347)--(3.062,3.324)--(4.207,4.360);
\gp3point{gp mark 8}{}{(0.427,1.448)}
\gp3point{gp mark 8}{}{(0.911,1.743)}
\gp3point{gp mark 8}{}{(1.717,2.347)}
\gp3point{gp mark 8}{}{(3.062,3.324)}
\gp3point{gp mark 8}{}{(5.328,1.699)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.989,1.508) {KSG};
\gpcolor{rgb color={0.000,0.392,0.000}}
\draw[gp path] (5.072,1.508)--(5.584,1.508);
\draw[gp path] (0.427,2.341)--(0.911,2.344)--(1.717,2.360)--(3.062,2.455)--(4.406,2.676)%
  --(5.750,2.908);
\gp3point{gp mark 9}{}{(0.427,2.341)}
\gp3point{gp mark 9}{}{(0.911,2.344)}
\gp3point{gp mark 9}{}{(1.717,2.360)}
\gp3point{gp mark 9}{}{(3.062,2.455)}
\gp3point{gp mark 9}{}{(4.406,2.676)}
\gp3point{gp mark 9}{}{(5.750,2.908)}
\gp3point{gp mark 9}{}{(5.328,1.508)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.989,1.317) {NWJ};
\gpcolor{rgb color={0.627,0.502,0.125}}
\draw[gp path] (5.072,1.317)--(5.584,1.317);
\draw[gp path] (0.427,0.421)--(0.911,0.777)--(1.717,1.287)--(3.062,2.023)--(4.406,2.461)%
  --(5.750,2.636);
\gp3point{gp mark 4}{}{(0.427,0.421)}
\gp3point{gp mark 4}{}{(0.911,0.777)}
\gp3point{gp mark 4}{}{(1.717,1.287)}
\gp3point{gp mark 4}{}{(3.062,2.023)}
\gp3point{gp mark 4}{}{(4.406,2.461)}
\gp3point{gp mark 4}{}{(5.750,2.636)}
\gp3point{gp mark 4}{}{(5.328,1.317)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.989,1.126) {MINE};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (5.072,1.126)--(5.584,1.126);
\draw[gp path] (0.427,0.420)--(0.911,0.817)--(1.717,1.288)--(3.062,2.091)--(4.406,2.585)%
  --(5.750,3.037);
\gp3point{gp mark 1}{}{(0.427,0.420)}
\gp3point{gp mark 1}{}{(0.911,0.817)}
\gp3point{gp mark 1}{}{(1.717,1.288)}
\gp3point{gp mark 1}{}{(3.062,2.091)}
\gp3point{gp mark 1}{}{(4.406,2.585)}
\gp3point{gp mark 1}{}{(5.750,3.037)}
\gp3point{gp mark 1}{}{(5.328,1.126)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.989,0.935) {InfoNCE};
\gpcolor{rgb color={0.784,0.784,0.000}}
\draw[gp path] (5.072,0.935)--(5.584,0.935);
\draw[gp path] (0.427,0.297)--(0.911,0.501)--(1.717,0.934)--(3.062,1.772)--(4.406,2.413)%
  --(5.750,2.650);
\gp3point{gp mark 6}{}{(0.427,0.297)}
\gp3point{gp mark 6}{}{(0.911,0.501)}
\gp3point{gp mark 6}{}{(1.717,0.934)}
\gp3point{gp mark 6}{}{(3.062,1.772)}
\gp3point{gp mark 6}{}{(4.406,2.413)}
\gp3point{gp mark 6}{}{(5.750,2.650)}
\gp3point{gp mark 6}{}{(5.328,0.935)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.989,0.744) {$\normal$-MIENF};
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (5.072,0.744)--(5.584,0.744);
\draw[gp path] (0.427,0.315)--(0.911,0.652)--(1.717,1.227)--(3.062,2.139)--(4.406,3.088)%
  --(5.750,4.033);
\gp3point{gp mark 3}{}{(0.427,0.315)}
\gp3point{gp mark 3}{}{(0.911,0.652)}
\gp3point{gp mark 3}{}{(1.717,1.227)}
\gp3point{gp mark 3}{}{(3.062,2.139)}
\gp3point{gp mark 3}{}{(4.406,3.088)}
\gp3point{gp mark 3}{}{(5.750,4.033)}
\gp3point{gp mark 3}{}{(5.328,0.744)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.989,0.553) {\ourestname{} (ours)};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (5.072,0.553)--(5.584,0.553);
\draw[gp path] (0.427,0.278)--(0.911,0.743)--(1.717,1.405)--(3.062,2.437)--(4.406,3.413)%
  --(5.750,4.344);
\gp3point{gp mark 5}{}{(0.427,0.278)}
\gp3point{gp mark 5}{}{(0.911,0.743)}
\gp3point{gp mark 5}{}{(1.717,1.405)}
\gp3point{gp mark 5}{}{(3.062,2.437)}
\gp3point{gp mark 5}{}{(4.406,3.413)}
\gp3point{gp mark 5}{}{(5.750,4.344)}
\gp3point{gp mark 5}{}{(5.328,0.553)}
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (0.427,0.319)--(0.911,0.686)--(1.717,1.299)--(3.062,2.319)--(4.406,3.340)%
  --(5.750,4.360);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.373,4.360)--(0.373,0.278)--(5.750,0.278)--(5.750,4.360)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.373cm}{0.278cm}}{\pgfpoint{5.750cm}{4.360cm}}
\end{tikzpicture}
%% gnuplot variables


==> gnuplottex/iclr2026_conference-gnuplottex-fig5.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p0 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% Mon Sep 29 09:09:39 2025
\tikzset{every node/.append style={scale=0.80}}
\path (0.000,0.000) rectangle (10.000,7.000);
\gpcolor{rgb color={0.800,0.800,0.800}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.661,0.492)--(9.558,0.492);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,0.492)--(0.841,0.492);
\draw[gp path] (9.558,0.492)--(9.378,0.492);
\node[gp node right] at (0.514,0.492) {$0$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.661,1.118)--(9.558,1.118);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,1.118)--(0.751,1.118);
\draw[gp path] (9.558,1.118)--(9.468,1.118);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.661,1.744)--(9.558,1.744);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,1.744)--(0.841,1.744);
\draw[gp path] (9.558,1.744)--(9.378,1.744);
\node[gp node right] at (0.514,1.744) {$2$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.661,2.370)--(9.558,2.370);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,2.370)--(0.751,2.370);
\draw[gp path] (9.558,2.370)--(9.468,2.370);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.661,2.996)--(9.558,2.996);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,2.996)--(0.841,2.996);
\draw[gp path] (9.558,2.996)--(9.378,2.996);
\node[gp node right] at (0.514,2.996) {$4$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.661,3.623)--(9.558,3.623);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,3.623)--(0.751,3.623);
\draw[gp path] (9.558,3.623)--(9.468,3.623);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.661,4.249)--(9.558,4.249);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,4.249)--(0.841,4.249);
\draw[gp path] (9.558,4.249)--(9.378,4.249);
\node[gp node right] at (0.514,4.249) {$6$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.661,4.875)--(0.808,4.875);
\draw[gp path] (4.663,4.875)--(9.558,4.875);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,4.875)--(0.751,4.875);
\draw[gp path] (9.558,4.875)--(9.468,4.875);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.661,5.501)--(0.808,5.501);
\draw[gp path] (4.663,5.501)--(9.558,5.501);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,5.501)--(0.841,5.501);
\draw[gp path] (9.558,5.501)--(9.378,5.501);
\node[gp node right] at (0.514,5.501) {$8$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.661,6.127)--(0.808,6.127);
\draw[gp path] (4.663,6.127)--(9.558,6.127);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,6.127)--(0.751,6.127);
\draw[gp path] (9.558,6.127)--(9.468,6.127);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.661,6.753)--(9.558,6.753);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,6.753)--(0.841,6.753);
\draw[gp path] (9.558,6.753)--(9.378,6.753);
\node[gp node right] at (0.514,6.753) {$10$};
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.661,0.492)--(0.661,6.753);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,0.492)--(0.661,0.672);
\draw[gp path] (0.661,6.753)--(0.661,6.573);
\node[gp node center] at (0.661,0.246) {$0$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.106,0.492)--(1.106,4.605);
\draw[gp path] (1.106,6.573)--(1.106,6.753);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.106,0.492)--(1.106,0.582);
\draw[gp path] (1.106,6.753)--(1.106,6.663);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.551,0.492)--(1.551,4.605);
\draw[gp path] (1.551,6.573)--(1.551,6.753);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.551,0.492)--(1.551,0.672);
\draw[gp path] (1.551,6.753)--(1.551,6.573);
\node[gp node center] at (1.551,0.246) {$1$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.996,0.492)--(1.996,4.605);
\draw[gp path] (1.996,6.573)--(1.996,6.753);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.996,0.492)--(1.996,0.582);
\draw[gp path] (1.996,6.753)--(1.996,6.663);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (2.440,0.492)--(2.440,4.605);
\draw[gp path] (2.440,6.573)--(2.440,6.753);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.440,0.492)--(2.440,0.672);
\draw[gp path] (2.440,6.753)--(2.440,6.573);
\node[gp node center] at (2.440,0.246) {$2$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (2.885,0.492)--(2.885,4.605);
\draw[gp path] (2.885,6.573)--(2.885,6.753);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.885,0.492)--(2.885,0.582);
\draw[gp path] (2.885,6.753)--(2.885,6.663);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (3.330,0.492)--(3.330,4.605);
\draw[gp path] (3.330,6.573)--(3.330,6.753);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.330,0.492)--(3.330,0.672);
\draw[gp path] (3.330,6.753)--(3.330,6.573);
\node[gp node center] at (3.330,0.246) {$3$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (3.775,0.492)--(3.775,4.605);
\draw[gp path] (3.775,6.573)--(3.775,6.753);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.775,0.492)--(3.775,0.582);
\draw[gp path] (3.775,6.753)--(3.775,6.663);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (4.220,0.492)--(4.220,4.605);
\draw[gp path] (4.220,6.573)--(4.220,6.753);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.220,0.492)--(4.220,0.672);
\draw[gp path] (4.220,6.753)--(4.220,6.573);
\node[gp node center] at (4.220,0.246) {$4$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (4.665,0.492)--(4.665,6.753);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.665,0.492)--(4.665,0.582);
\draw[gp path] (4.665,6.753)--(4.665,6.663);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (5.110,0.492)--(5.110,6.753);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.110,0.492)--(5.110,0.672);
\draw[gp path] (5.110,6.753)--(5.110,6.573);
\node[gp node center] at (5.110,0.246) {$5$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (5.554,0.492)--(5.554,6.753);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.554,0.492)--(5.554,0.582);
\draw[gp path] (5.554,6.753)--(5.554,6.663);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (5.999,0.492)--(5.999,6.753);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.999,0.492)--(5.999,0.672);
\draw[gp path] (5.999,6.753)--(5.999,6.573);
\node[gp node center] at (5.999,0.246) {$6$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (6.444,0.492)--(6.444,6.753);
\gpcolor{color=gp lt color border}
\draw[gp path] (6.444,0.492)--(6.444,0.582);
\draw[gp path] (6.444,6.753)--(6.444,6.663);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (6.889,0.492)--(6.889,6.753);
\gpcolor{color=gp lt color border}
\draw[gp path] (6.889,0.492)--(6.889,0.672);
\draw[gp path] (6.889,6.753)--(6.889,6.573);
\node[gp node center] at (6.889,0.246) {$7$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (7.334,0.492)--(7.334,6.753);
\gpcolor{color=gp lt color border}
\draw[gp path] (7.334,0.492)--(7.334,0.582);
\draw[gp path] (7.334,6.753)--(7.334,6.663);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (7.779,0.492)--(7.779,6.753);
\gpcolor{color=gp lt color border}
\draw[gp path] (7.779,0.492)--(7.779,0.672);
\draw[gp path] (7.779,6.753)--(7.779,6.573);
\node[gp node center] at (7.779,0.246) {$8$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (8.223,0.492)--(8.223,6.753);
\gpcolor{color=gp lt color border}
\draw[gp path] (8.223,0.492)--(8.223,0.582);
\draw[gp path] (8.223,6.753)--(8.223,6.663);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (8.668,0.492)--(8.668,6.753);
\gpcolor{color=gp lt color border}
\draw[gp path] (8.668,0.492)--(8.668,0.672);
\draw[gp path] (8.668,6.753)--(8.668,6.573);
\node[gp node center] at (8.668,0.246) {$9$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (9.113,0.492)--(9.113,6.753);
\gpcolor{color=gp lt color border}
\draw[gp path] (9.113,0.492)--(9.113,0.582);
\draw[gp path] (9.113,6.753)--(9.113,6.663);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (9.558,0.492)--(9.558,6.753);
\gpcolor{color=gp lt color border}
\draw[gp path] (9.558,0.492)--(9.558,0.672);
\draw[gp path] (9.558,6.753)--(9.558,6.573);
\node[gp node center] at (9.558,0.246) {$10$};
\draw[gp path] (0.661,6.753)--(0.661,0.492)--(9.558,0.492)--(9.558,6.753)--cycle;
\gpfill{rgb color={0.000,0.753,0.000},opacity=0.10} (0.750,0.492)--(0.970,0.492)--(1.551,0.923)--(2.885,1.867)%
    --(5.110,3.389)--(7.334,4.737)--(9.558,5.770)--(9.558,6.499)--(7.334,5.143)%
    --(5.110,3.632)--(2.885,2.071)--(1.551,1.100)--(0.750,0.509)--cycle;
\gpfill{rgb color={0.933,0.510,0.933},opacity=0.10} (0.750,0.492)--(1.551,0.492)--(2.884,0.492)--(2.884,0.492)%
    --(2.885,0.492)--(1.551,0.492)--cycle;
\gpfill{rgb color={0.933,0.510,0.933},opacity=0.10} (2.885,0.492)--(5.110,2.788)--(7.334,5.959)--(7.845,6.753)%
    --(7.672,6.753)--(7.334,6.218)--(5.110,3.218)--cycle;
\gpfill{rgb color={1.000,0.647,0.000},opacity=0.10} (0.750,0.492)--(1.551,0.492)--(2.884,0.492)--(2.884,0.492)%
    --(2.885,0.492)--(1.551,0.492)--cycle;
\gpfill{rgb color={1.000,0.647,0.000},opacity=0.10} (2.885,0.492)--(5.110,0.533)--(7.334,4.456)--(8.651,6.753)%
    --(8.414,6.753)--(7.334,4.609)--(5.110,0.932)--cycle;
\node[gp node left] at (1.870,6.450) {ground truth};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{4.00}
\draw[gp path] (0.955,6.450)--(1.723,6.450);
\draw[gp path] (0.750,0.555)--(1.551,1.118)--(2.885,2.057)--(5.110,3.623)--(7.334,5.188)%
  --(9.558,6.753);
\gpfill{rgb color={0.933,0.510,0.933},opacity=0.10} (0.750,0.630)--(1.551,1.111)--(2.885,2.016)--(5.110,3.283)%
    --(7.334,4.329)--(9.558,4.496)--(9.558,5.440)--(7.334,4.653)--(5.110,3.447)%
    --(2.885,2.040)--(1.551,1.185)--(0.750,0.757)--cycle;
%
  \gpfill{rgb color={0.000,0.502,1.000},opacity=0.10} (1.551,0.978)--(2.885,1.789)--(5.110,3.280)--(7.334,4.607)%
    --(9.558,5.300)--(9.558,5.685)--(7.334,4.963)--(5.110,3.536)--(2.885,1.968)--(1.551,1.082)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.10} (0.750,0.492)--(0.841,0.492)--(1.551,1.169)--(2.885,2.059)%
    --(5.110,3.080)--(7.334,4.216)--(9.558,5.052)--(9.558,5.374)--(7.334,4.958)%
    --(5.110,3.870)--(2.885,2.156)--(1.551,1.330)--(0.750,0.689)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.870,6.204) {ground truth};
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (0.955,6.204)--(1.723,6.204);
\draw[gp path] (0.750,0.555)--(1.551,1.118)--(2.885,2.057)--(5.110,3.623)--(7.334,5.188)%
  --(9.558,6.753);
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.870,5.958) {MINE};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{2.00}
\draw[gp path] (0.955,5.958)--(1.723,5.958);
\draw[gp path] (0.750,0.694)--(1.551,1.148)--(2.885,2.028)--(5.110,3.365)--(7.334,4.491)%
  --(9.558,4.968);
\gpsetpointsize{6.00}
\gp3point{gp mark 1}{}{(0.750,0.694)}
\gp3point{gp mark 1}{}{(1.551,1.148)}
\gp3point{gp mark 1}{}{(2.885,2.028)}
\gp3point{gp mark 1}{}{(5.110,3.365)}
\gp3point{gp mark 1}{}{(7.334,4.491)}
\gp3point{gp mark 1}{}{(9.558,4.968)}
\gp3point{gp mark 1}{}{(1.339,5.958)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.870,5.712) {$\normal$-MIENF};
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (0.955,5.712)--(1.723,5.712);
\draw[gp path] (0.750,0.517)--(1.551,1.030)--(2.885,1.879)--(5.110,3.408)--(7.334,4.785)%
  --(9.558,5.493);
\gp3point{gp mark 3}{}{(0.750,0.517)}
\gp3point{gp mark 3}{}{(1.551,1.030)}
\gp3point{gp mark 3}{}{(2.885,1.879)}
\gp3point{gp mark 3}{}{(5.110,3.408)}
\gp3point{gp mark 3}{}{(7.334,4.785)}
\gp3point{gp mark 3}{}{(9.558,5.493)}
\gp3point{gp mark 3}{}{(1.339,5.712)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.870,5.466) {\ourestname{} (ours)};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{4.00}
\draw[gp path] (0.955,5.466)--(1.723,5.466);
\draw[gp path] (0.750,0.547)--(1.551,1.250)--(2.885,2.107)--(5.110,3.475)--(7.334,4.587)%
  --(9.558,5.213);
\gp3point{gp mark 5}{}{(0.750,0.547)}
\gp3point{gp mark 5}{}{(1.551,1.250)}
\gp3point{gp mark 5}{}{(2.885,2.107)}
\gp3point{gp mark 5}{}{(5.110,3.475)}
\gp3point{gp mark 5}{}{(7.334,4.587)}
\gp3point{gp mark 5}{}{(9.558,5.213)}
\gp3point{gp mark 5}{}{(1.339,5.466)}
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (0.750,0.555)--(1.551,1.118)--(2.885,2.057)--(5.110,3.623)--(7.334,5.188)%
  --(9.558,6.753);
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.870,5.220) {AE+WKL $ 5 $-NN ($d=2$)};
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{2.00}
\draw[gp path] (0.955,5.220)--(1.723,5.220);
\draw[gp path] (0.849,0.492)--(1.551,1.011)--(2.885,1.969)--(5.110,3.510)--(7.334,4.940)%
  --(9.558,6.135);
\gp3point{gp mark 2}{}{(1.551,1.011)}
\gp3point{gp mark 2}{}{(2.885,1.969)}
\gp3point{gp mark 2}{}{(5.110,3.510)}
\gp3point{gp mark 2}{}{(7.334,4.940)}
\gp3point{gp mark 2}{}{(9.558,6.135)}
\gp3point{gp mark 2}{}{(1.339,5.220)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.870,4.974) {AE+WKL $ 5 $-NN ($d=4$)};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (0.955,4.974)--(1.723,4.974);
\draw[gp path] (0.750,0.492)--(1.551,0.492)--(2.885,0.492)--(5.110,3.003)--(7.334,6.089)%
  --(7.757,6.753);
\gp3point{gp mark 1}{}{(0.750,0.492)}
\gp3point{gp mark 1}{}{(1.551,0.492)}
\gp3point{gp mark 1}{}{(2.885,0.492)}
\gp3point{gp mark 1}{}{(5.110,3.003)}
\gp3point{gp mark 1}{}{(7.334,6.089)}
\gp3point{gp mark 1}{}{(1.339,4.974)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.870,4.728) {AE+WKL $ 5 $-NN ($d=5$)};
\gpcolor{rgb color={0.627,0.502,0.125}}
\draw[gp path] (0.955,4.728)--(1.723,4.728);
\draw[gp path] (0.750,0.492)--(1.551,0.492)--(2.885,0.492)--(5.110,0.732)--(7.334,4.532)%
  --(8.526,6.753);
\gp3point{gp mark 4}{}{(0.750,0.492)}
\gp3point{gp mark 4}{}{(1.551,0.492)}
\gp3point{gp mark 4}{}{(2.885,0.492)}
\gp3point{gp mark 4}{}{(5.110,0.732)}
\gp3point{gp mark 4}{}{(7.334,4.532)}
\gp3point{gp mark 4}{}{(1.339,4.728)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.661,6.753)--(0.661,0.492)--(9.558,0.492)--(9.558,6.753)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.661cm}{0.492cm}}{\pgfpoint{9.558cm}{6.753cm}}
\end{tikzpicture}
%% gnuplot variables


==> gnuplottex/iclr2026_conference-gnuplottex-fig6.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p0 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% Mon Sep 29 09:09:39 2025
\tikzset{every node/.append style={scale=0.80}}
\path (0.000,0.000) rectangle (10.000,7.000);
\gpcolor{rgb color={0.800,0.800,0.800}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.661,0.492)--(9.558,0.492);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,0.492)--(0.841,0.492);
\draw[gp path] (9.558,0.492)--(9.378,0.492);
\node[gp node right] at (0.514,0.492) {$0$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.661,1.118)--(9.558,1.118);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,1.118)--(0.751,1.118);
\draw[gp path] (9.558,1.118)--(9.468,1.118);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.661,1.744)--(9.558,1.744);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,1.744)--(0.841,1.744);
\draw[gp path] (9.558,1.744)--(9.378,1.744);
\node[gp node right] at (0.514,1.744) {$2$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.661,2.370)--(9.558,2.370);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,2.370)--(0.751,2.370);
\draw[gp path] (9.558,2.370)--(9.468,2.370);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.661,2.996)--(9.558,2.996);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,2.996)--(0.841,2.996);
\draw[gp path] (9.558,2.996)--(9.378,2.996);
\node[gp node right] at (0.514,2.996) {$4$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.661,3.623)--(9.558,3.623);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,3.623)--(0.751,3.623);
\draw[gp path] (9.558,3.623)--(9.468,3.623);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.661,4.249)--(9.558,4.249);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,4.249)--(0.841,4.249);
\draw[gp path] (9.558,4.249)--(9.378,4.249);
\node[gp node right] at (0.514,4.249) {$6$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.661,4.875)--(0.808,4.875);
\draw[gp path] (4.663,4.875)--(9.558,4.875);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,4.875)--(0.751,4.875);
\draw[gp path] (9.558,4.875)--(9.468,4.875);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.661,5.501)--(0.808,5.501);
\draw[gp path] (4.663,5.501)--(9.558,5.501);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,5.501)--(0.841,5.501);
\draw[gp path] (9.558,5.501)--(9.378,5.501);
\node[gp node right] at (0.514,5.501) {$8$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.661,6.127)--(0.808,6.127);
\draw[gp path] (4.663,6.127)--(9.558,6.127);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,6.127)--(0.751,6.127);
\draw[gp path] (9.558,6.127)--(9.468,6.127);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.661,6.753)--(9.558,6.753);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,6.753)--(0.841,6.753);
\draw[gp path] (9.558,6.753)--(9.378,6.753);
\node[gp node right] at (0.514,6.753) {$10$};
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.661,0.492)--(0.661,6.753);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,0.492)--(0.661,0.672);
\draw[gp path] (0.661,6.753)--(0.661,6.573);
\node[gp node center] at (0.661,0.246) {$0$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.106,0.492)--(1.106,4.605);
\draw[gp path] (1.106,6.573)--(1.106,6.753);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.106,0.492)--(1.106,0.582);
\draw[gp path] (1.106,6.753)--(1.106,6.663);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.551,0.492)--(1.551,4.605);
\draw[gp path] (1.551,6.573)--(1.551,6.753);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.551,0.492)--(1.551,0.672);
\draw[gp path] (1.551,6.753)--(1.551,6.573);
\node[gp node center] at (1.551,0.246) {$1$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.996,0.492)--(1.996,4.605);
\draw[gp path] (1.996,6.573)--(1.996,6.753);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.996,0.492)--(1.996,0.582);
\draw[gp path] (1.996,6.753)--(1.996,6.663);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (2.440,0.492)--(2.440,4.605);
\draw[gp path] (2.440,6.573)--(2.440,6.753);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.440,0.492)--(2.440,0.672);
\draw[gp path] (2.440,6.753)--(2.440,6.573);
\node[gp node center] at (2.440,0.246) {$2$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (2.885,0.492)--(2.885,4.605);
\draw[gp path] (2.885,6.573)--(2.885,6.753);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.885,0.492)--(2.885,0.582);
\draw[gp path] (2.885,6.753)--(2.885,6.663);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (3.330,0.492)--(3.330,4.605);
\draw[gp path] (3.330,6.573)--(3.330,6.753);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.330,0.492)--(3.330,0.672);
\draw[gp path] (3.330,6.753)--(3.330,6.573);
\node[gp node center] at (3.330,0.246) {$3$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (3.775,0.492)--(3.775,4.605);
\draw[gp path] (3.775,6.573)--(3.775,6.753);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.775,0.492)--(3.775,0.582);
\draw[gp path] (3.775,6.753)--(3.775,6.663);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (4.220,0.492)--(4.220,4.605);
\draw[gp path] (4.220,6.573)--(4.220,6.753);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.220,0.492)--(4.220,0.672);
\draw[gp path] (4.220,6.753)--(4.220,6.573);
\node[gp node center] at (4.220,0.246) {$4$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (4.665,0.492)--(4.665,6.753);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.665,0.492)--(4.665,0.582);
\draw[gp path] (4.665,6.753)--(4.665,6.663);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (5.110,0.492)--(5.110,6.753);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.110,0.492)--(5.110,0.672);
\draw[gp path] (5.110,6.753)--(5.110,6.573);
\node[gp node center] at (5.110,0.246) {$5$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (5.554,0.492)--(5.554,6.753);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.554,0.492)--(5.554,0.582);
\draw[gp path] (5.554,6.753)--(5.554,6.663);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (5.999,0.492)--(5.999,6.753);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.999,0.492)--(5.999,0.672);
\draw[gp path] (5.999,6.753)--(5.999,6.573);
\node[gp node center] at (5.999,0.246) {$6$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (6.444,0.492)--(6.444,6.753);
\gpcolor{color=gp lt color border}
\draw[gp path] (6.444,0.492)--(6.444,0.582);
\draw[gp path] (6.444,6.753)--(6.444,6.663);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (6.889,0.492)--(6.889,6.753);
\gpcolor{color=gp lt color border}
\draw[gp path] (6.889,0.492)--(6.889,0.672);
\draw[gp path] (6.889,6.753)--(6.889,6.573);
\node[gp node center] at (6.889,0.246) {$7$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (7.334,0.492)--(7.334,6.753);
\gpcolor{color=gp lt color border}
\draw[gp path] (7.334,0.492)--(7.334,0.582);
\draw[gp path] (7.334,6.753)--(7.334,6.663);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (7.779,0.492)--(7.779,6.753);
\gpcolor{color=gp lt color border}
\draw[gp path] (7.779,0.492)--(7.779,0.672);
\draw[gp path] (7.779,6.753)--(7.779,6.573);
\node[gp node center] at (7.779,0.246) {$8$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (8.223,0.492)--(8.223,6.753);
\gpcolor{color=gp lt color border}
\draw[gp path] (8.223,0.492)--(8.223,0.582);
\draw[gp path] (8.223,6.753)--(8.223,6.663);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (8.668,0.492)--(8.668,6.753);
\gpcolor{color=gp lt color border}
\draw[gp path] (8.668,0.492)--(8.668,0.672);
\draw[gp path] (8.668,6.753)--(8.668,6.573);
\node[gp node center] at (8.668,0.246) {$9$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (9.113,0.492)--(9.113,6.753);
\gpcolor{color=gp lt color border}
\draw[gp path] (9.113,0.492)--(9.113,0.582);
\draw[gp path] (9.113,6.753)--(9.113,6.663);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (9.558,0.492)--(9.558,6.753);
\gpcolor{color=gp lt color border}
\draw[gp path] (9.558,0.492)--(9.558,0.672);
\draw[gp path] (9.558,6.753)--(9.558,6.573);
\node[gp node center] at (9.558,0.246) {$10$};
\draw[gp path] (0.661,6.753)--(0.661,0.492)--(9.558,0.492)--(9.558,6.753)--cycle;
\gpfill{rgb color={0.000,0.753,0.000},opacity=0.10} (0.750,0.492)--(0.965,0.492)--(1.551,0.920)--(2.885,1.909)%
    --(5.110,3.458)--(7.334,4.859)--(9.558,6.091)--(9.558,6.426)--(7.334,5.159)%
    --(5.110,3.629)--(2.885,2.093)--(1.551,1.119)--(0.750,0.535)--cycle;
\gpfill{rgb color={0.933,0.510,0.933},opacity=0.10} (0.750,0.492)--(1.551,0.492)--(2.884,0.492)--(2.884,0.492)%
    --(2.885,0.492)--(1.551,0.492)--cycle;
\gpfill{rgb color={0.933,0.510,0.933},opacity=0.10} (2.885,0.492)--(5.110,2.833)--(7.334,5.969)--(7.836,6.753)%
    --(7.680,6.753)--(7.334,6.206)--(5.110,3.087)--cycle;
\gpfill{rgb color={1.000,0.647,0.000},opacity=0.10} (0.750,0.492)--(1.551,0.492)--(2.884,0.492)--(2.884,0.492)%
    --(2.885,0.492)--(1.551,0.492)--cycle;
\gpfill{rgb color={1.000,0.647,0.000},opacity=0.10} (2.885,0.492)--(2.885,0.492)--(5.125,0.492)--(7.334,4.316)%
    --(8.691,6.753)--(8.380,6.753)--(7.334,4.696)--(5.110,0.930)--cycle;
\node[gp node left] at (1.870,6.450) {ground truth};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{4.00}
\draw[gp path] (0.955,6.450)--(1.723,6.450);
\draw[gp path] (0.750,0.555)--(1.551,1.118)--(2.885,2.057)--(5.110,3.623)--(7.334,5.188)%
  --(9.558,6.753);
\gpfill{rgb color={0.933,0.510,0.933},opacity=0.10} (0.750,0.548)--(1.551,1.037)--(2.885,1.993)--(5.110,3.310)%
    --(7.334,4.048)--(9.558,4.335)--(9.558,5.084)--(7.334,4.576)--(5.110,3.414)%
    --(2.885,2.035)--(1.551,1.245)--(0.750,0.854)--cycle;
\gpfill{rgb color={0.000,0.502,1.000},opacity=0.10} (0.750,0.492)--(0.768,0.492)--(1.551,0.967)--(2.885,1.826)%
    --(5.110,3.341)--(7.334,4.587)--(9.558,5.225)--(9.558,5.702)--(7.334,4.972)%
    --(5.110,3.521)--(2.885,2.011)--(1.551,1.099)--(0.750,0.612)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.10} (0.750,0.492)--(0.750,0.492)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.10} (0.750,0.492)--(1.551,1.181)--(2.885,1.936)--(5.110,3.586)%
    --(7.334,4.731)--(9.558,5.343)--(9.558,5.778)--(7.334,4.893)--(5.110,3.602)%
    --(2.885,2.210)--(1.551,1.406)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.870,6.204) {ground truth};
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (0.955,6.204)--(1.723,6.204);
\draw[gp path] (0.750,0.555)--(1.551,1.118)--(2.885,2.057)--(5.110,3.623)--(7.334,5.188)%
  --(9.558,6.753);
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.870,5.958) {MINE};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{2.00}
\draw[gp path] (0.955,5.958)--(1.723,5.958);
\draw[gp path] (0.750,0.701)--(1.551,1.141)--(2.885,2.014)--(5.110,3.362)--(7.334,4.312)%
  --(9.558,4.710);
\gpsetpointsize{6.00}
\gp3point{gp mark 1}{}{(0.750,0.701)}
\gp3point{gp mark 1}{}{(1.551,1.141)}
\gp3point{gp mark 1}{}{(2.885,2.014)}
\gp3point{gp mark 1}{}{(5.110,3.362)}
\gp3point{gp mark 1}{}{(7.334,4.312)}
\gp3point{gp mark 1}{}{(9.558,4.710)}
\gp3point{gp mark 1}{}{(1.339,5.958)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.870,5.712) {$\normal$-MIENF};
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (0.955,5.712)--(1.723,5.712);
\draw[gp path] (0.750,0.546)--(1.551,1.033)--(2.885,1.919)--(5.110,3.431)--(7.334,4.780)%
  --(9.558,5.464);
\gp3point{gp mark 3}{}{(0.750,0.546)}
\gp3point{gp mark 3}{}{(1.551,1.033)}
\gp3point{gp mark 3}{}{(2.885,1.919)}
\gp3point{gp mark 3}{}{(5.110,3.431)}
\gp3point{gp mark 3}{}{(7.334,4.780)}
\gp3point{gp mark 3}{}{(9.558,5.464)}
\gp3point{gp mark 3}{}{(1.339,5.712)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.870,5.466) {\ourestname{} (ours)};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{4.00}
\draw[gp path] (0.955,5.466)--(1.723,5.466);
\draw[gp path] (0.750,0.492)--(1.551,1.293)--(2.885,2.073)--(5.110,3.594)--(7.334,4.812)%
  --(9.558,5.560);
\gp3point{gp mark 5}{}{(0.750,0.492)}
\gp3point{gp mark 5}{}{(1.551,1.293)}
\gp3point{gp mark 5}{}{(2.885,2.073)}
\gp3point{gp mark 5}{}{(5.110,3.594)}
\gp3point{gp mark 5}{}{(7.334,4.812)}
\gp3point{gp mark 5}{}{(9.558,5.560)}
\gp3point{gp mark 5}{}{(1.339,5.466)}
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (0.750,0.555)--(1.551,1.118)--(2.885,2.057)--(5.110,3.623)--(7.334,5.188)%
  --(9.558,6.753);
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.870,5.220) {AE+WKL $ 5 $-NN ($d=2$)};
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{2.00}
\draw[gp path] (0.955,5.220)--(1.723,5.220);
\draw[gp path] (0.828,0.492)--(1.551,1.020)--(2.885,2.001)--(5.110,3.544)--(7.334,5.009)%
  --(9.558,6.259);
\gp3point{gp mark 2}{}{(1.551,1.020)}
\gp3point{gp mark 2}{}{(2.885,2.001)}
\gp3point{gp mark 2}{}{(5.110,3.544)}
\gp3point{gp mark 2}{}{(7.334,5.009)}
\gp3point{gp mark 2}{}{(9.558,6.259)}
\gp3point{gp mark 2}{}{(1.339,5.220)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.870,4.974) {AE+WKL $ 5 $-NN ($d=4$)};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (0.955,4.974)--(1.723,4.974);
\draw[gp path] (0.750,0.492)--(1.551,0.492)--(2.885,0.492)--(5.110,2.960)--(7.334,6.087)%
  --(7.758,6.753);
\gp3point{gp mark 1}{}{(0.750,0.492)}
\gp3point{gp mark 1}{}{(1.551,0.492)}
\gp3point{gp mark 1}{}{(2.885,0.492)}
\gp3point{gp mark 1}{}{(5.110,2.960)}
\gp3point{gp mark 1}{}{(7.334,6.087)}
\gp3point{gp mark 1}{}{(1.339,4.974)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.870,4.728) {AE+WKL $ 5 $-NN ($d=5$)};
\gpcolor{rgb color={0.627,0.502,0.125}}
\draw[gp path] (0.955,4.728)--(1.723,4.728);
\draw[gp path] (0.750,0.492)--(1.551,0.492)--(2.885,0.492)--(5.110,0.698)--(7.334,4.506)%
  --(8.529,6.753);
\gp3point{gp mark 4}{}{(0.750,0.492)}
\gp3point{gp mark 4}{}{(1.551,0.492)}
\gp3point{gp mark 4}{}{(2.885,0.492)}
\gp3point{gp mark 4}{}{(5.110,0.698)}
\gp3point{gp mark 4}{}{(7.334,4.506)}
\gp3point{gp mark 4}{}{(1.339,4.728)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.661,6.753)--(0.661,0.492)--(9.558,0.492)--(9.558,6.753)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.661cm}{0.492cm}}{\pgfpoint{9.558cm}{6.753cm}}
\end{tikzpicture}
%% gnuplot variables

